CMB observations with the Jodrell Bank - IAC interferometer at 33 GHz

The paper presents the first results obtained with the Jodrell Bank - IAC two-element 33 GHz interferometer. The instrument was designed to measure the level of the Cosmic Microwave Background (CMB) fluctuations at angular scales of 1 - 2 degrees. The observations analyzed here were taken in a strip of the sky at Dec = +41 deg with an element separation of 16.7 lambda, which gives a maximum sensitivity to ~1.6 deg structures on the sky. The data processing and calibration of the instrument are described. The sensitivity achieved in each of the two channels is 7 micro K per resolution element. A reconstruction of the sky at Dec = +41 deg using a maximum entropy method shows the presence of structure at a high level of significance. A likelihood analysis, assuming a flat CMB spatial power spectrum, gives a best estimate of the level of CMB fluctuations of Delta Tl = 43 (+13,-12) micro K for the range l = 109 +/- 19; the main uncertainty in this result arises from sample variance. We consider that the contamination from the Galaxy is small. These results represent a new determination of the CMB power spectrum on angular scales where previous results show a large scatter; our new results are in agreement with the theoretical predictions of the standard inflationary cold dark matter models.

==> fig9.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,182){\makebox(0,0)[r]{$0.00$}}
\put(954.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,272){\makebox(0,0)[r]{$0.01$}}
\put(954.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,363){\makebox(0,0)[r]{$0.02$}}
\put(954.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,453){\makebox(0,0)[r]{$0.03$}}
\put(954.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,544){\makebox(0,0)[r]{$0.04$}}
\put(954.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,634){\makebox(0,0)[r]{$0.05$}}
\put(954.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,724){\makebox(0,0)[r]{$0.06$}}
\put(954.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,815.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,815){\makebox(0,0)[r]{$0.07$}}
\put(954.0,815.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,123){\makebox(0,0){0}}
\put(160.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(251.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(251,123){\makebox(0,0){20}}
\put(251.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,123){\makebox(0,0){40}}
\put(342.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,123){\makebox(0,0){60}}
\put(433.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,123){\makebox(0,0){80}}
\put(524.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(615,123){\makebox(0,0){100}}
\put(615.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,123){\makebox(0,0){120}}
\put(706.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(797.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(797,123){\makebox(0,0){140}}
\put(797.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888.0,164.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(888,123){\makebox(0,0){160}}
\put(888.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,164.0){\rule[-0.200pt]{196.093pt}{0.400pt}}
\put(974.0,164.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(160.0,860.0){\rule[-0.200pt]{196.093pt}{0.400pt}}
\put(-20,492){\makebox(0,0){{\Large $W_{\ell}$}}}
\put(567,41){\makebox(0,0){{\Large $\ell$}}}
\put(160.0,164.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(160,182){\usebox{\plotpoint}}
\put(306,181.67){\rule{0.964pt}{0.400pt}}
\multiput(306.00,181.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(160.0,182.0){\rule[-0.200pt]{35.171pt}{0.400pt}}
\put(337,182.67){\rule{1.204pt}{0.400pt}}
\multiput(337.00,182.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(310.0,183.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(351,183.67){\rule{1.204pt}{0.400pt}}
\multiput(351.00,183.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(342.0,184.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(360,184.67){\rule{1.204pt}{0.400pt}}
\multiput(360.00,184.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(356.0,185.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(369,185.67){\rule{1.204pt}{0.400pt}}
\multiput(369.00,185.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(374,186.67){\rule{0.964pt}{0.400pt}}
\multiput(374.00,186.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(378,187.67){\rule{1.204pt}{0.400pt}}
\multiput(378.00,187.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(383,188.67){\rule{0.964pt}{0.400pt}}
\multiput(383.00,188.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(387,189.67){\rule{1.204pt}{0.400pt}}
\multiput(387.00,189.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(392,191.17){\rule{0.900pt}{0.400pt}}
\multiput(392.00,190.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(396,192.67){\rule{1.204pt}{0.400pt}}
\multiput(396.00,192.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(401,194.17){\rule{1.100pt}{0.400pt}}
\multiput(401.00,193.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(406,196.17){\rule{0.900pt}{0.400pt}}
\multiput(406.00,195.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(410.00,198.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(410.00,197.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(415,201.17){\rule{0.900pt}{0.400pt}}
\multiput(415.00,200.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(419.00,203.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(419.00,202.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(424.00,206.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(424.00,205.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(428.00,209.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(428.00,208.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(433.00,213.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(433.00,212.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(437.00,217.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(437.00,216.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(442.60,221.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(441.17,221.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(446.59,226.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(445.17,226.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(451.00,232.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(451.00,231.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(456.60,237.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(455.17,237.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(460.59,244.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(459.17,244.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(465.60,251.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(464.17,251.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(469.59,258.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(468.17,258.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(474.60,266.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(473.17,266.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(478.59,275.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(477.17,275.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(483.60,284.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(482.17,284.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(487.59,294.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(486.17,294.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(492.59,305.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(491.17,305.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(497.60,316.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(496.17,316.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(501.59,328.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(500.17,328.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(506.60,341.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(505.17,341.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(510.59,355.00)(0.477,1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(509.17,355.00)(5.000,11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(515.60,369.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(514.17,369.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(519.59,383.00)(0.477,1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(518.17,383.00)(5.000,13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(524.60,399.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(523.17,399.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(528.59,415.00)(0.477,1.712){7}{\rule{0.115pt}{1.380pt}}
\multiput(527.17,415.00)(5.000,13.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(533.60,431.00)(0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(532.17,431.00)(4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(537.59,448.00)(0.477,1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(536.17,448.00)(5.000,14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(542.59,466.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(541.17,466.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(547.60,483.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(546.17,483.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(551.59,502.00)(0.477,1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(550.17,502.00)(5.000,14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(556.60,520.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(555.17,520.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(560.59,539.00)(0.477,1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(559.17,539.00)(5.000,14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(565.60,557.00)(0.468,2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(564.17,557.00)(4.000,14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(569.59,576.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(568.17,576.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(574.60,595.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(573.17,595.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(578.59,613.00)(0.477,1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(577.17,613.00)(5.000,14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(583.60,631.00)(0.468,2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(582.17,631.00)(4.000,14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(587.59,649.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(586.17,649.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(592.59,666.00)(0.477,1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(591.17,666.00)(5.000,13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(597.60,683.00)(0.468,2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(596.17,683.00)(4.000,12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(601.59,699.00)(0.477,1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(600.17,699.00)(5.000,12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(606.60,714.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(605.17,714.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(610.59,728.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(609.17,728.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(615.60,741.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(614.17,741.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(619.59,753.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(618.17,753.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(624.60,764.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(623.17,764.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(628.59,774.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(627.17,774.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(633.60,782.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(632.17,782.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(637.59,789.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(636.17,789.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(642.00,795.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(642.00,794.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(647,799.17){\rule{0.900pt}{0.400pt}}
\multiput(647.00,798.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(651,801.17){\rule{1.100pt}{0.400pt}}
\multiput(651.00,800.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(656,801.67){\rule{0.964pt}{0.400pt}}
\multiput(656.00,802.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(660,800.17){\rule{1.100pt}{0.400pt}}
\multiput(660.00,801.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(665.00,798.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(665.00,799.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(669.00,795.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(669.00,796.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(674.60,789.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(673.17,790.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(678.59,783.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(677.17,784.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(683.59,775.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(682.17,777.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(688.60,765.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(687.17,767.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(692.59,755.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(691.17,757.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(697.60,742.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(696.17,745.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(701.59,731.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(700.17,733.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(706.60,716.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(705.17,719.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(710.59,703.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(709.17,706.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(715.60,686.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(714.17,690.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(719.59,671.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(718.17,674.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(724.60,653.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(723.17,657.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(728.59,637.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(727.17,640.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(733.59,620.61)(0.477,-1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(732.17,623.80)(5.000,-14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(738.60,601.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(737.17,605.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(742.59,585.61)(0.477,-1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(741.17,588.80)(5.000,-14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(747.60,566.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(746.17,570.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(751.59,549.61)(0.477,-1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(750.17,552.80)(5.000,-14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(756.60,530.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(755.17,534.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(760.59,513.61)(0.477,-1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(759.17,516.80)(5.000,-14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(765.60,494.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(764.17,498.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(769.59,478.61)(0.477,-1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(768.17,481.80)(5.000,-14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(774.60,459.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(773.17,463.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(778.59,444.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(777.17,447.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(783.59,428.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(782.17,431.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(788.60,411.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(787.17,415.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(792.59,397.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(791.17,400.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(797.60,382.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(796.17,385.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(801.59,369.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(800.17,372.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(806.60,355.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(805.17,358.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(810.59,343.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(809.17,345.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(815.60,330.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(814.17,333.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(819.59,319.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(818.17,321.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(824.60,308.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(823.17,310.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(828.59,299.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(827.17,301.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(833.59,289.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(832.17,291.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(838.60,279.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(837.17,281.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(842.59,271.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(841.17,273.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(847.60,263.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(846.17,265.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(851.59,257.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(850.17,258.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(856.60,249.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(855.17,251.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(860.00,244.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(860.00,245.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(865.60,238.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(864.17,239.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(869.00,233.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(869.00,234.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(874.00,228.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(874.00,229.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(879.00,223.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(879.00,224.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(883.00,219.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(883.00,220.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(888.00,215.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(888.00,216.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(892.00,212.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(892.00,213.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(897.00,208.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(897.00,209.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(901,205.17){\rule{1.100pt}{0.400pt}}
\multiput(901.00,206.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(906.00,203.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(906.00,204.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(910,200.17){\rule{1.100pt}{0.400pt}}
\multiput(910.00,201.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(915,198.17){\rule{0.900pt}{0.400pt}}
\multiput(915.00,199.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(919,196.17){\rule{1.100pt}{0.400pt}}
\multiput(919.00,197.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(924,194.67){\rule{1.204pt}{0.400pt}}
\multiput(924.00,195.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(929,193.17){\rule{0.900pt}{0.400pt}}
\multiput(929.00,194.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(933,191.67){\rule{1.204pt}{0.400pt}}
\multiput(933.00,192.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(938,190.67){\rule{0.964pt}{0.400pt}}
\multiput(938.00,191.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(942,189.67){\rule{1.204pt}{0.400pt}}
\multiput(942.00,190.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(947,188.67){\rule{0.964pt}{0.400pt}}
\multiput(947.00,189.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(951,187.67){\rule{1.204pt}{0.400pt}}
\multiput(951.00,188.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(956,186.67){\rule{0.964pt}{0.400pt}}
\multiput(956.00,187.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(365.0,186.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(965,185.67){\rule{0.964pt}{0.400pt}}
\multiput(965.00,186.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(960.0,187.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(969.0,186.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\end{picture}

